From Diet to Free Lunch: Estimating Auxiliary Signal Properties using Dynamic Pruning Masks in Speech Enhancement Networks

Speech Enhancement (SE) in audio devices is often supported by auxiliary modules for Voice Activity Detection (VAD), SNR estimation, or Acoustic Scene Classification to ensure robust context-aware behavior and seamless user experience. Just like SE, these tasks often employ deep learning; however, deploying additional models on-device is computationally impractical, whereas cloud-based inference would introduce additional latency and compromise privacy. Prior work on SE employed Dynamic Channel Pruning (DynCP) to reduce computation by adaptively disabling specific channels based on the current input. In this work, we investigate whether useful signal properties can be estimated from these internal pruning masks, thus removing the need for separate models. We show that simple, interpretable predictors achieve up to 93% accuracy on VAD, 84% on noise classification, and an R2 of 0.86 on F0 estimation. With binary masks, predictions reduce to weighted sums, inducing negligible overhead. Our contribution is twofold: on one hand, we examine the emergent behavior of DynCP models through the lens of downstream prediction tasks, to reveal what they are learning; on the other, we repurpose and re-propose DynCP as a holistic solution for efficient SE and simultaneous estimation of signal properties.

==> figures/overview.tex <==
\begin{tikzpicture}[
    node distance=1em,
    font=\footnotesize,
    auto,
    scale=0.7,
]



%%%%%%%%%% styles
% node styles
\tikzset{every node/.append style={transform shape, align=center, text centered}}
\tikzset{strut/.style={execute at begin node=\vphantom{Q}}}
\tikzset{inputs/.style={strut, draw=none, inner sep=1pt, fill=none, font=\scriptsize}}
\tikzset{box/.style={rectangle, rounded corners=2pt, draw, inner sep=2pt, inner xsep=3pt, fill=lightblue}}
\tikzset{exbox/.style={box, text height=1.5ex, text depth=0.25ex, inner xsep=0pt}}
\tikzset{dot/.style={draw=none, fill=none, minimum width=0pt, minimum height=0pt, inner sep=0pt}}

% line styles
\tikzset{ar/.style={draw, rounded corners=2pt, -{>[scale=0.5]}}}
\tikzset{arw/.style={draw=white, semithick, rounded corners=2pt, -, shorten >=0.1pt, shorten <=0.1pt}}
\tikzset{arnode/.style={strut, rounded corners=0pt, above right, at start, inner xsep=0.75pt, inner ysep=0.5pt, fill=none, font=\tiny}}

% brace styles
\tikzset{brace/.style={decorate,decoration={brace, mirror, raise=0pt, aspect=0.5}}}
\tikzset{bracenode/.style={strut, inner sep=0pt, fill=none, font=\scriptsize}}



%%%%%%%%%% nodes
% input data
\node [inputs] (x1) {noisy utters.};
\node [inputs, below right=0.75em and 0em of x1.south west] (s1) {clean utters.};
\node [inputs, below right=0.75em and 0em of s1.south west] (m1) {metadata};
\draw[brace] (x1.north west) -- (m1.south west) node[bracenode, rotate=90, midway, above=0pt of m1, yshift=4pt] {\gls{se} datasets};

% mixup
\node [circle, draw, fill=lightblue, inner sep=0.5pt, right=1em of x1] (sub) {$-$};
\node [box, right=4em of s1.east, minimum height=5.5em] (mu) {Mixup};
\path (mu.north east)--(mu.south east) {
    coordinate (mu_out1) at (x1.east -| mu.east)
    coordinate (mu_out2) at (s1.east -| mu.east)
    coordinate (mu_out3) at (m1.east -| mu.east)
};

% targets
\matrix [below right=2em and 1em of mu.south east, column sep=0.5em, inner sep=0em, nodes=draw] {
    \node[dot] (t1) {}; & 
    \node[dot, minimum width=1.5em] (t2) {}; & 
    \node[dot, minimum width=1.5em] (t3) {}; &
    \node[dot, minimum width=1.5em] (t4) {}; &
    \node[dot, minimum width=2.5em] (t5) {}; \\
};
\draw[brace] ($(t1.south)!-4pt!(t4.south)$) -- ($(t4.south)!-4pt!(t1.south)$) node[bracenode, midway, below=4pt] (ylbl) {target $y$};

% target extraction
\node [exbox, above=of t2, minimum width=2.25em, text height=3.75ex] (vad) {VAD\\+ \!$F_0$};
\node [exbox, above=of t3, minimum width=2.25em] (sqp1) {SQP};
\path (sqp1.north west)--(sqp1.north east) {
    coordinate[pos=1/3] (sqp1_in1)
    coordinate[pos=2/3] (sqp1_in2)
};
\node [exbox, above=of t4, minimum width=2.25em] (sqp2) {SQP};
\path (sqp2.north west)--(sqp2.north east) {
    coordinate[pos=1/3] (sqp2_in1)
    coordinate[pos=2/3] (sqp2_in2)
};

% prediction
\node [box, above=of t5, minimum height=2em, minimum width=3em] (pred) {$\cramped{\Model^{\ttt}_{\text{Pred}}}$};
\path (pred.south west)--(pred.south east) {
    coordinate[pos=1/5] (pred_out1)
    coordinate[pos=2/5] (pred_out2)
    coordinate[pos=3/5] (pred_out3)
    coordinate[pos=4/5] (pred_out4)
};
\draw[brace] ($(t5.south -| pred_out1)!-4pt!(t5.south -| pred_out4)$) -- ($(t5.south -| pred_out4)!-4pt!(t5.south -| pred_out1)$) node[bracenode, midway, below=4pt] (ylbl) {predicted $\hat{y}$};


\node [circle, draw, fill=lightblue, inner sep=0.5pt] at (t2.north |- sub.east) (sum) {$+$};
\node [exbox, above=1em of pred, minimum width=3.3em, text height=1.5ex, text depth=0.5ex] (filt) {$\sigma_{\scriptscriptstyle\!G} > \tau$};
\node [box, right=2.25em of sum, minimum height=1.75em] (se) {$\Model_{\text{SE}}$};
\path (se.north east)--(se.south east) {
    coordinate[pos=1/4] (se_out1)
    coordinate[pos=3/4] (se_out2)
};
% \node [bracenode] at (ylbl.east -| t5.south east) {predictions $\hat{y}$};



%%%%%%%%%% connections
% mixup
\draw [ar] (x1.east) -- (sub.west);
\draw [ar] (sub.east) -- (mu.west |- sub.east) node[arnode] {noises};
\draw [ar] (s1.east)  -- (mu.west |- s1.east);
\draw [ar] (m1.east)  -- (mu.west |- m1.east);
\draw [arw] (s1.east) -| (sub.south);
\draw [ar]  (s1.east) -| (sub.south);
\draw [ar] (mu_out1.east) -- (sum.west) node[arnode] {noise $n$};

% feats
\draw [ar] (se_out1.east) -| (filt.north) node[arnode] {masks $G$};

% targets and extraction
\draw [ar] (mu_out3.east) -| (t1.north) node[arnode] {labels};
\draw [arw] (mu_out2.east) -| (sqp1_in1.north);
\draw [ar]  (mu_out2.east) -| (sqp1_in1.north);
\draw [ar] (mu_out2.east) -| (sqp2_in1.north);
\draw [arw] (mu_out2.east) -| (vad.north);
\draw [ar]  (mu_out2.east) -| (vad.north) node[arnode] {clean $s$};
\draw [arw] (mu_out2.east) -| (sum.south);
\draw [ar]  (mu_out2.east) -| (sum.south);
\draw [ar] (sum.east) -- (se.west) node[arnode] {noisy $x$};

\draw [ar] (se_out2.east) -| (sqp2_in2.north) node[arnode] {enhanced $\hat{s}$};
\draw [ar] (filt.south) -- (pred.north) node[arnode, below right] {masks $\tilde{G}$};

\draw [ar] (vad.south) -- (t2.north);
\draw [ar] (sqp1.south) -- (t3.north);
\draw [ar] (sqp2.south) -- (t4.north);
\draw [ar] (pred_out1.south) -- (t5.north -| pred_out1.south);
\draw [ar] (pred_out2.south) -- (t5.north -| pred_out2.south);
\draw [ar] (pred_out3.south) -- (t5.north -| pred_out3.south);
\draw [ar] (pred_out4.south) -- (t5.north -| pred_out4.south);


\draw [arw, rounded corners=1pt] (sum.east) -- ++(1em, 0em) coordinate (ext_start) -- (mu_out2.east -| sqp1_in2.north) coordinate (ext_mid) -- (sqp1_in2.north) coordinate (ext_end);
\draw [arw, rounded corners=1pt, ultra thick] ($(ext_start)!0.5!(ext_mid)$) -- (ext_mid) -- ($(ext_mid)!0.5!(ext_end)$);
\draw [ar, rounded corners=1pt]  (sum.east) -- (ext_start) -- (ext_mid) -- (ext_end);

\end{tikzpicture}
